Does the Fundamental Metallicity Relation Evolve with Redshift? I: The Correlation Between Offsets from the Mass-Metallicity Relation and Star Formation Rate

The scatter about the mass-metallicity relation (MZR) has a correlation with the star formation rate (SFR) of galaxies. The lack of evidence of evolution in correlated scatter at $z\lesssim2.5$ leads many to refer to the relationship between mass, metallicity, and SFR as the Fundamental Metallicity Relation (FMR). Yet, recent high-redshift (z>3) JWST observations have challenged the fundamental (i.e., redshift-invariant) nature of the FMR. In this work, we show that the cosmological simulations Illustris, IllustrisTNG, and EAGLE all predict MZRs that exhibit scatter with a secondary dependence on SFR up to $z=8$. We introduce the concept of a "strong" FMR, where the strength of correlated scatter does not evolve with time, and a "weak" FMR, where there is some time evolution. We find that each simulation analysed has a weak FMR -- there is non-negligible evolution in the strength of the correlation with SFR. Furthermore, we show that the scatter is reduced an additional ~10-40% at $z\gtrsim3$ when using a weak FMR, compared to assuming a strong FMR. These results highlight the importance of avoiding coarse redshift binning when assessing the FMR.

==> figures/Figure1.tikz <==
\newcommand{\sSFR}{ {\rm sSFR}^{-1}\!\!\!-\!{\rm ZR} }
\def\alpMZR{\alpha=0.0}
\def\alpFMR{\alpha\neq0.0}

\definecolor{Mycolor1}{HTML}{A93F53}
\definecolor{Mycolor2}{HTML}{3DA6A1}
\definecolor{Mycolor3}{HTML}{FEFB39}

\def\colorOne{Mycolor1!60!red!60}
\def\colorTwo{Mycolor2!60!white}
\def\colorThree{Mycolor3!70!white}


\begin{tikzpicture}
    \foreach \angle\name\alpVal\x in {-40/MZR/$\alpMZR$/-1,40/FMR/$\alpFMR$/1} {
        \begin{scope}[rotate around={\angle:(0,0)}]
            \draw[->,very thick] (0,0) -- (0,-2.1);
            \coordinate (\name) at (0,-2.75);
        \end{scope}
        \draw[fill=\colorTwo, thick] (\name) ellipse (0.8 and 0.35) node[] {\name};
        \node[fill=white] at (\x,-1) {\alpVal};
    }
    % \foreach \angle\name\alpVal\x\label\col in {-40/sSFR/$\alpsSFR$/0.25/$\sSFR$/\colorTwo,40/FMR/$\alpFMR$/-0.25/FMR/\colorTwo} {
    %     \begin{scope}[rotate around={\angle:(0,0)}]
    %         \draw[->,very thick] (0,0) -- (0,-2);
    %         \coordinate (\name) at (0,-2.5);
    %         \node[fill=white] at (\x,-3) {\alpVal};
    %     \end{scope}
        
    %     \draw[fill=\col, thick] (\name) ellipse (0.8 and 0.35) node[] {\label};
    % } 
    \draw[ fill=\colorOne, thick ] (0,0) ellipse (1 and 0.5) node[] {$\muZR$}; 
    \node[] at (0,0.75) {\large $\mu_{\alpha} = \log M_* - \alpha\log {\rm SFR}$};

    \foreach \angle\name\label in {-40/LFMR/Weak,40/aFMR/Strong} {
        \begin{scope}[rotate around={\angle:(FMR)}]
            \draw[->,very thick] ($(FMR) - (0,0.5)$) to ($(FMR) - (0,2)$);
             \coordinate (\name) at ($(FMR) - (0,2.5)$);
        \end{scope}
        \draw[fill=\colorThree, thick] (\name) ellipse (0.8 and 0.35) node[] {\label};
    }

    % \draw[->,very thick] ($(RSZR) - (0,0.5)$) to[in=70,out=-70] ($(aFMR) - (0.1,-0.4)$);  \node[anchor=west, rotate=-90, draw=gray, thick] at ($(RSZR) - (-0.85,0.5)$) {No $\alpha_{\rm min}$ variation};

    % \node[] at ($(FMR) - (0,1.25)$) {$\alpha_{\rm min}$ determined at};
    \node[fill=white] at ($(LFMR) + (0.66,1)$) {$\alpha=\alpha(z)$};
    \node[fill=white] at ($(aFMR) + (-0.66,1)$) {$\alpha=C$};

    % \draw[->,very thick] ($(LFMR) - (-0.25,0.75)$) to[out=-38,in=-165] ($(aFMR) - (0.8,0.25)$);
    % \draw[thick,color=gray] ($(FMR) - (3,2.8)$) rectangle ($(FMR) - (-1.5,3.7)$);
    % \node[] at ($(FMR) - (0.75,3)$) {Slope/intercept same at $z\approx0$ as all $z$};
    % \node[] at ($(FMR) - (0.75,3.25)$) {\&};
    % \node[] at ($(FMR) - (0.75,3.5)$) {$\alpha_{{\rm min}} (z=0) = \alpha_{{\rm min}}({\rm all~}z)$};

    % \draw[->, very thick] ($(aFMR) - (-0.8,0.3)$) to [out=-20,in=60] ($(aFMR) - (-0.8,2.0)$) to[out=-120,in=0] ($(FMR) - (-1,4.5)$);
    % \draw[fill=yellow!70!white, thick] ($(FMR) - (0,4.5)$) ellipse (0.8 and 0.35) node[] {(ri)FMR} coordinate (riFMR);
    % \node[draw=gray,thick] at ($(riFMR) - (0,0.6)$) {Local $=$ Global};
    % \draw[dashed, very thick] ( -1.5,-3.5 ) -- ( 2.25 , 0.75 );
    % \node[] at (3.1,1) {\large Literature};
    % \node[] at (3.1,0.6) {\large ``FMR''};
\end{tikzpicture}
